Beyond Top-Grasps Through Scene Completion

Current end-to-end grasp planning methods propose grasps in the order of seconds that attain high grasp success rates on a diverse set of objects, but often by constraining the workspace to top-grasps. In this work, we present a method that allows end-to-end top-grasp planning methods to generate full six-degree-of-freedom grasps using a single RGB-D view as input. This is achieved by estimating the complete shape of the object to be grasped, then simulating different viewpoints of the object, passing the simulated viewpoints to an end-to-end grasp generation method, and finally executing the overall best grasp. The method was experimentally validated on a Franka Emika Panda by comparing 429 grasps generated by the state-of-the-art Fully Convolutional Grasp Quality CNN, both on simulated and real camera images. The results show statistically significant improvements in terms of grasp success rate when using simulated images over real camera images, especially when the real camera viewpoint is angled. Code and video are available at https://irobotics.aalto.fi/beyond-top-grasps-through-scene-completion/.

==> figures/individual_objects3.tikz <==
\begin{tikzpicture}
\begin{axis}[
	ymin=-26, ymax=45,
	ybar=0pt,
	bar width=9pt,
	x=1.26cm,
	xmin=1, xmax=13,
	enlarge x limits={.04},
	ylabel={Grasp success rate -- average sucess rate per object},
	xlabel={Objects},
	axis x line*=bottom,
	axis y line*=left,
	ymajorgrids,
	tick pos=left,
	y grid style={white!50.0!black},
	legend style={
		at={(0.5,1.1)},
		anchor=north,
		legend columns=-1,
	},
	symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13},
	xtick=data,
	nodes near coords,
	nodes near coords style={rotate=90, anchor=west}, 
	point meta=explicit symbolic
]

% data and positive labels for first plot
\addplot+ coordinates{
	(1,-8.33) 
	(2,-25) 
	(3,-22.22) 
	(4,-2.78) 
	(5,-8.33) 
	(6,16.67) [16.67]
	(7,2.78) [2.78]
	(8,-19.44) 
	(9,0) [0]
	(10,-11.11) 
	(11,-11.11) 
	(12,-25) 
	(13,-8.33) 	
};
% negative labels for first plot
\begin{scope}[every node/.style={rotate=90, anchor=west, color=blue, yshift=9pt}]
	\node at (1,0) {$-8.33$};
	\node at (2,0) {$-25$};
	\node at (3,0) {$-22.22$};
	\node at (4,0) {$-2.78$};
	\node at (5,0) {$-8.33$};
	\node at (8,0) {$-19.44$};
	\node at (10,0) {$-11.11$};
	\node at (11,0) {$-11.11$};
	\node at (12,0) {$-25$};
	\node at (13,0) {$-8.33$};
\end{scope}

% data and positive labels for second plot
\addplot+ coordinates{
	(1,33.34) [33.34]
	(2,16.67) [16.67]
	(3,-5.56) 
	(4,5.55) [5.55]
	(5,16.67) [16.67]
	(6,0) [0]
	(7,2.78) [2.78]
	(8,13.89) [13.89]
	(9,8.33) [8.33]
	(10,5.55) [5.55]
	(11,5.55) [5.55]
	(12,16.66) [16.66]
	(13,0) [0]
};
% negative labels for second plot
\begin{scope}[every node/.style={rotate=90, anchor=west, color=red}]
	\node at (3,0) {$-5.56$};
\end{scope}

% data and positive labels for third plot
\addplot+ coordinates{
	(1,-25) 
	(2,8.34) [8.34]
	(3,27.78) [27.78]
	(4,-2.78) 
	(5,-8.33) 
	(6,-16.67) 
	(7,-5.55) 
	(8,5.56) [5.56]
	(9,-8.34) 
	(10,5.55) [5.55]
	(11,5.55) [5.55]
	(12,8.33) [8.33]
	(13,8.33) [8.33]
};
% negative labels for third plot
\begin{scope}[every node/.style={rotate=90, anchor=west, color=brown!60!black, yshift=-9pt}]
	\node at (1,0) {$-25$};
	\node at (4,0) {$-2.78$};
	\node at (5,0) {$-8.33$};
	\node at (6,0) {$-16.67$};
	\node at (7,0) {$-5.55$};
	\node at (9,0) {$-8.34$};
\end{scope}

\legend{\ac{fcgqcnn},\ac{otg},\ac{oag}}
\end{axis}
\end{tikzpicture}
